New D1-D5-P geometries from string amplitudes

We derive the long range supergravity fields sourced by a D1-D5-P bound state from disk amplitudes for massless closed string emission. We suggest that since the parameter controlling the string perturbation expansion for this calculation decreases with distance from the bound state, the resulting asymptotic fields are valid even in the regime of parameters in which there is a classical black hole solution with the same charges. The supergravity fields differ from the black hole solution by multipole moments and are more general than those contained within known classes of solutions in the literature, whilst still preserving four supersymmetries. Our results support the conjecture that the black hole solution should be interpreted as a coarse-grained description rather than an exact description of the gravitational field sourced by D1-D5-P bound states in this regime of parameters.

==> twob.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{twob.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2595,2605)(751,-1943)
\put(2116,479){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_\mu$}%
}}}}
\put(2116,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_{\bar\mu}$}%
}}}}
\put(2071,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}}
\put(766,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}D1$_f$}%
}}}}
\put(3331,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}D5$_f$}%
}}}}
\end{picture}%


==> twoc.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{twoc.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5673,2105)(-14,-1533)
\put(1047,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}}
\put(  1,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}D1$_f$}%
}}}}
\put(3421,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}D5$_f$}%
}}}}
\put(4467,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}}
\end{picture}%

